A Systematic Study of Semantic ID Spaces for Generative Information Retrieval

Generative Information Retrieval (GIR) has emerged as a transformative paradigm, shifting document retrieval from a traditional "retrieve-and-rank" workflow to sequence-to-sequence generation, where a model directly predicts document identifiers (DocIDs). While the semantic design of these DocIDs is known to be critical for performance, a fundamental question remains under-explored: what makes a good DocID? Current approaches rely heavily on computationally expensive downstream evaluations, hindering systematic analysis and rapid iteration. In this work, we address this challenge by presenting a comprehensive study on the properties, metrics, and trade-offs that define effective numerical DocIDs. Specifically, our contributions are threefold: First, we propose a unified framework that unifies Product Quantization (PQ) and Residual Quantization (RQ), and their hybrid variants within a single design space. This enables us to systematically study key DocID properties, such as hierarchy versus parallelism, as well as the impact of hyperparameters like DocID length and codebook size. Second, we define a suite of training-free, intrinsic metrics, to quantify DocID quality and evaluate structural fidelity without the overhead of full model training. Through extensive experiments on MS MARCO 300K and NQ320K, we analyze how these structural properties influence retrieval effectiveness.

==> figures/tikz/v3_A_full_vs_length.tex <==
\begin{tikzpicture}
\begin{axis}[docid axis, xlabel={DocID length $M$}, ylabel={Alignment $\mathcal{A}^{\mathrm{parallel}}$}, xmode=log, log basis x=2, xmin=3.4, xmax=28, xtick={4,8,16,24}, xticklabels={4,8,16,24}, log ticks with fixed point, ymin=0.497, ymax=0.986]
\addplot+[famPQ, dsMS, error bars/.cd, y dir=both, y explicit] coordinates {(4,0.938) += (0,0) -= (0,0) (8,0.8677) += (0,0.0333) -= (0,0.0427) (16,0.7953) += (0,0.0407) -= (0,0.0333) (24,0.7423) += (0,0.0237) -= (0,0.0383)}; %
\addplot+[famRK, dsMS, error bars/.cd, y dir=both, y explicit] coordinates {(4,0.519) += (0,0) -= (0,0) (8,0.5787) += (0,0.0163) -= (0,0.0177) (16,0.572) += (0,0.02) -= (0,0.026) (24,0.5697) += (0,0.0223) -= (0,0.0177)}; %
\addplot+[famPRK, mark options={solid, fill=hueKM, draw=white, line width=0.3pt}, dsMS, error bars/.cd, y dir=both, y explicit] coordinates {(8,0.5685) += (0,0.0085) -= (0,0.0085) (16,0.574) += (0,0.021) -= (0,0.029) (24,0.6072) += (0,0.0708) -= (0,0.0323)}; %
\addplot+[famRV, dsMS, error bars/.cd, y dir=both, y explicit] coordinates {(4,0.808) += (0,0) -= (0,0) (8,0.7237) += (0,0.0223) -= (0,0.0317) (16,0.657) += (0,0.018) -= (0,0.011) (24,0.6207) += (0,0.0153) -= (0,0.0107)}; %
\addplot+[famPRV, mark options={solid, fill=hueVQ, draw=white, line width=0.3pt}, dsMS, error bars/.cd, y dir=both, y explicit] coordinates {(4,0.847) += (0,0) -= (0,0) (8,0.7925) += (0,0.0345) -= (0,0.0345) (12,0.778) += (0,0.026) -= (0,0.026) (16,0.7253) += (0,0.0447) -= (0,0.0643) (24,0.704) += (0,0.035) -= (0,0.031)}; %
\addplot+[famPQ, dsNQ, error bars/.cd, y dir=both, y explicit] coordinates {(8,0.8907) += (0,0.0353) -= (0,0.0297) (16,0.807) += (0,0.031) -= (0,0.046) (24,0.7563) += (0,0.0227) -= (0,0.0233)}; %
\addplot+[famRK, dsNQ, error bars/.cd, y dir=both, y explicit] coordinates {(8,0.5557) += (0,0.0123) -= (0,0.0167) (16,0.5777) += (0,0.00333) -= (0,0.00467) (24,0.5797) += (0,0.0163) -= (0,0.0127)}; %
\addplot+[famPRK, mark options={solid, fill=hueKM, draw=white, line width=0.3pt}, dsNQ, error bars/.cd, y dir=both, y explicit] coordinates {(4,0.717) += (0,0) -= (0,0) (8,0.5935) += (0,0.0165) -= (0,0.0165) (12,0.5695) += (0,0.0015) -= (0,0.0015) (16,0.5687) += (0,0.00833) -= (0,0.00767) (24,0.5863) += (0,0.0797) -= (0,0.0312)}; %
\addplot+[famRV, dsNQ, error bars/.cd, y dir=both, y explicit] coordinates {(8,0.7157) += (0,0.0243) -= (0,0.0127) (16,0.654) += (0,0.021) -= (0,0.028) (24,0.6243) += (0,0.00467) -= (0,0.00933)}; %
\addplot+[famPRV, mark options={solid, fill=hueVQ, draw=white, line width=0.3pt}, dsNQ, error bars/.cd, y dir=both, y explicit] coordinates {(4,0.837) += (0,0) -= (0,0) (8,0.7755) += (0,0.0355) -= (0,0.0355) (12,0.7475) += (0,0.0625) -= (0,0.0625) (16,0.7033) += (0,0.0587) -= (0,0.0403)}; %
\end{axis}
\end{tikzpicture}


==> figures/tikz/v3_A_hier_vs_length.tex <==
\begin{tikzpicture}
\begin{axis}[docid axis, xlabel={DocID length $M$}, ylabel={Alignment $\mathcal{A}^{\mathrm{hier}}$}, xmode=log, log basis x=2, xmin=3.4, xmax=28, xtick={4,8,16,24}, xticklabels={4,8,16,24}, log ticks with fixed point, ymin=0.497, ymax=0.986]
\addplot+[famPQ, dsMS, error bars/.cd, y dir=both, y explicit] coordinates {(4,0.952) += (0,0) -= (0,0) (8,0.9037) += (0,0.0303) -= (0,0.0367) (16,0.8287) += (0,0.0393) -= (0,0.0437) (24,0.7413) += (0,0.0267) -= (0,0.0253)}; %
\addplot+[famRK, dsMS, error bars/.cd, y dir=both, y explicit] coordinates {(4,0.932) += (0,0) -= (0,0) (8,0.922) += (0,0.021) -= (0,0.026) (16,0.9233) += (0,0.0197) -= (0,0.0273) (24,0.9207) += (0,0.0213) -= (0,0.0247)}; %
\addplot+[famPRK, mark options={solid, fill=hueKM, draw=white, line width=0.3pt}, dsMS, error bars/.cd, y dir=both, y explicit] coordinates {(8,0.922) += (0,0.012) -= (0,0.012) (16,0.9053) += (0,0.0257) -= (0,0.0463) (24,0.8965) += (0,0.0365) -= (0,0.0365)}; %
\addplot+[famRV, dsMS, error bars/.cd, y dir=both, y explicit] coordinates {(4,0.954) += (0,0) -= (0,0) (8,0.9423) += (0,0.0117) -= (0,0.0213) (16,0.9517) += (0,0.0123) -= (0,0.0167) (24,0.9417) += (0,0.0153) -= (0,0.0247)}; %
\addplot+[famPRV, mark options={solid, fill=hueVQ, draw=white, line width=0.3pt}, dsMS, error bars/.cd, y dir=both, y explicit] coordinates {(4,0.93) += (0,0) -= (0,0) (8,0.935) += (0,0.009) -= (0,0.009) (12,0.9255) += (0,0.0205) -= (0,0.0205) (16,0.9257) += (0,0.0203) -= (0,0.0237) (24,0.9123) += (0,0.0237) -= (0,0.0363)}; %
\addplot+[famPQ, dsNQ, error bars/.cd, y dir=both, y explicit] coordinates {(8,0.912) += (0,0.024) -= (0,0.04) (16,0.838) += (0,0.008) -= (0,0.014) (24,0.785) += (0,0.023) -= (0,0.019)}; %
\addplot+[famRK, dsNQ, error bars/.cd, y dir=both, y explicit] coordinates {(8,0.93) += (0,0.01) -= (0,0.013) (16,0.934) += (0,0.017) -= (0,0.013) (24,0.9327) += (0,0.00733) -= (0,0.0107)}; %
\addplot+[famPRK, mark options={solid, fill=hueKM, draw=white, line width=0.3pt}, dsNQ, error bars/.cd, y dir=both, y explicit] coordinates {(4,0.933) += (0,0) -= (0,0) (8,0.9285) += (0,0.0025) -= (0,0.0025) (12,0.922) += (0,0.007) -= (0,0.007) (16,0.9167) += (0,0.0223) -= (0,0.0227) (24,0.9138) += (0,0.0202) -= (0,0.0328)}; %
\addplot+[famRV, dsNQ, error bars/.cd, y dir=both, y explicit] coordinates {(8,0.9477) += (0,0.0133) -= (0,0.0187) (16,0.938) += (0,0.021) -= (0,0.023) (24,0.946) += (0,0.011) -= (0,0.011)}; %
\addplot+[famPRV, mark options={solid, fill=hueVQ, draw=white, line width=0.3pt}, dsNQ, error bars/.cd, y dir=both, y explicit] coordinates {(4,0.935) += (0,0) -= (0,0) (8,0.942) += (0,0.001) -= (0,0.001) (12,0.938) += (0,0) -= (0,0) (16,0.9337) += (0,0.0143) -= (0,0.0277)}; %
\end{axis}
\end{tikzpicture}


==> figures/tikz/v3_A_vs_length.tex <==
\begin{tikzpicture}
\begin{axis}[docid axis, xlabel={DocID length $M$}, ylabel={Alignment $\mathcal{A}^{\mathrm{adapted}}$}, xmode=log, log basis x=2, xmin=3.4, xmax=28, xtick={4,8,16,24}, xticklabels={4,8,16,24}, log ticks with fixed point, ymin=0.497, ymax=0.986]
\addplot+[famPQ, dsMS, error bars/.cd, y dir=both, y explicit] coordinates {(4,0.938) += (0,0) -= (0,0) (8,0.8677) += (0,0.0333) -= (0,0.0427) (16,0.7953) += (0,0.0407) -= (0,0.0333) (24,0.7423) += (0,0.0237) -= (0,0.0383)}; %
\addplot+[famRK, dsMS, error bars/.cd, y dir=both, y explicit] coordinates {(4,0.932) += (0,0) -= (0,0) (8,0.922) += (0,0.021) -= (0,0.026) (16,0.9233) += (0,0.0197) -= (0,0.0273) (24,0.9207) += (0,0.0213) -= (0,0.0247)}; %
\addplot+[famPRK, mark options={solid, fill=hueKM, draw=white, line width=0.3pt}, dsMS, error bars/.cd, y dir=both, y explicit] coordinates {(8,0.914) += (0,0) -= (0,0) (16,0.8993) += (0,0.0297) -= (0,0.0443) (24,0.871) += (0,0.048) -= (0,0.067)}; %
\addplot+[famRV, dsMS, error bars/.cd, y dir=both, y explicit] coordinates {(4,0.954) += (0,0) -= (0,0) (8,0.9423) += (0,0.0117) -= (0,0.0213) (16,0.9517) += (0,0.0123) -= (0,0.0167) (24,0.9417) += (0,0.0153) -= (0,0.0247)}; %
\addplot+[famPRV, mark options={solid, fill=hueVQ, draw=white, line width=0.3pt}, dsMS, error bars/.cd, y dir=both, y explicit] coordinates {(4,0.913) += (0,0) -= (0,0) (8,0.9255) += (0,0.0195) -= (0,0.0195) (12,0.9305) += (0,0.0185) -= (0,0.0185) (16,0.9057) += (0,0.0283) -= (0,0.0227) (24,0.8813) += (0,0.0287) -= (0,0.0383)}; %
\addplot+[famPQ, dsNQ, error bars/.cd, y dir=both, y explicit] coordinates {(8,0.8907) += (0,0.0353) -= (0,0.0297) (16,0.807) += (0,0.031) -= (0,0.046) (24,0.7563) += (0,0.0227) -= (0,0.0233)}; %
\addplot+[famRK, dsNQ, error bars/.cd, y dir=both, y explicit] coordinates {(8,0.93) += (0,0.01) -= (0,0.013) (16,0.934) += (0,0.017) -= (0,0.013) (24,0.9327) += (0,0.00733) -= (0,0.0107)}; %
\addplot+[famPRK, mark options={solid, fill=hueKM, draw=white, line width=0.3pt}, dsNQ, error bars/.cd, y dir=both, y explicit] coordinates {(4,0.919) += (0,0) -= (0,0) (8,0.914) += (0,0.002) -= (0,0.002) (12,0.899) += (0,0.014) -= (0,0.014) (16,0.8963) += (0,0.0237) -= (0,0.0333) (24,0.8942) += (0,0.0318) -= (0,0.0513)}; %
\addplot+[famRV, dsNQ, error bars/.cd, y dir=both, y explicit] coordinates {(8,0.9477) += (0,0.0133) -= (0,0.0187) (16,0.938) += (0,0.021) -= (0,0.023) (24,0.946) += (0,0.011) -= (0,0.011)}; %
\addplot+[famPRV, mark options={solid, fill=hueVQ, draw=white, line width=0.3pt}, dsNQ, error bars/.cd, y dir=both, y explicit] coordinates {(4,0.948) += (0,0) -= (0,0) (8,0.939) += (0,0.006) -= (0,0.006) (12,0.923) += (0,0.004) -= (0,0.004) (16,0.9117) += (0,0.0233) -= (0,0.0327)}; %
\end{axis}
\end{tikzpicture}


==> figures/tikz/v3_S_full_vs_length.tex <==
\begin{tikzpicture}
\begin{axis}[docid axis, xlabel={DocID length $M$}, ylabel={Shared Similarity $\mathcal{S}^{\mathrm{parallel}}$}, xmode=log, log basis x=2, xmin=3.4, xmax=28, xtick={4,8,16,24}, xticklabels={4,8,16,24}, log ticks with fixed point, ymin=0.613, ymax=0.982]
\addplot+[famPQ, dsMS, error bars/.cd, y dir=both, y explicit] coordinates {(4,0.688) += (0,0) -= (0,0) (8,0.7103) += (0,0.0245) -= (0,0.023) (16,0.8437) += (0,0.0163) -= (0,0.0129) (24,0.9247) += (0,0.00655) -= (0,0.00859)}; %
\addplot+[famRK, dsMS, error bars/.cd, y dir=both, y explicit] coordinates {(4,0.6302) += (0,0) -= (0,0) (8,0.7425) += (0,0.024) -= (0,0.0325) (16,0.8576) += (0,0.0185) -= (0,0.0289) (24,0.8992) += (0,0.0177) -= (0,0.0234)}; %
\addplot+[famPRK, mark options={solid, fill=hueKM, draw=white, line width=0.3pt}, dsMS, error bars/.cd, y dir=both, y explicit] coordinates {(8,0.7508) += (0,0.00444) -= (0,0.00444) (16,0.8703) += (0,0.00725) -= (0,0.00942) (24,0.9184) += (0,0.0201) -= (0,0.0108)}; %
\addplot+[famRV, dsMS, error bars/.cd, y dir=both, y explicit] coordinates {(4,0.7719) += (0,0) -= (0,0) (8,0.8544) += (0,0.0216) -= (0,0.0253) (16,0.922) += (0,0.00857) -= (0,0.00667) (24,0.9488) += (0,0.00687) -= (0,0.0064)}; %
\addplot+[famPRV, mark options={solid, fill=hueVQ, draw=white, line width=0.3pt}, dsMS, error bars/.cd, y dir=both, y explicit] coordinates {(4,0.6957) += (0,0) -= (0,0) (8,0.8059) += (0,0.0317) -= (0,0.0317) (12,0.8666) += (0,0.0289) -= (0,0.0289) (16,0.9043) += (0,0.015) -= (0,0.0218) (24,0.9415) += (0,0.0057) -= (0,0.00726)}; %
\addplot+[famPQ, dsNQ, error bars/.cd, y dir=both, y explicit] coordinates {(8,0.7376) += (0,0.0198) -= (0,0.0179) (16,0.8095) += (0,0.0168) -= (0,0.0175) (24,0.8796) += (0,0.0203) -= (0,0.0185)}; %
\addplot+[famRK, dsNQ, error bars/.cd, y dir=both, y explicit] coordinates {(8,0.7161) += (0,0.0318) -= (0,0.0355) (16,0.7881) += (0,0.027) -= (0,0.024) (24,0.7796) += (0,0.0552) -= (0,0.0338)}; %
\addplot+[famPRK, mark options={solid, fill=hueKM, draw=white, line width=0.3pt}, dsNQ, error bars/.cd, y dir=both, y explicit] coordinates {(4,0.6825) += (0,0) -= (0,0) (8,0.7368) += (0,0.0197) -= (0,0.0197) (12,0.8226) += (0,0.0134) -= (0,0.0134) (16,0.8427) += (0,0.0133) -= (0,0.0161) (24,0.8996) += (0,0.0283) -= (0,0.0112)}; %
\addplot+[famRV, dsNQ, error bars/.cd, y dir=both, y explicit] coordinates {(8,0.8547) += (0,0.0167) -= (0,0.0178) (16,0.9047) += (0,0.00915) -= (0,0.00959) (24,0.8874) += (0,0.0352) -= (0,0.0325)}; %
\addplot+[famPRV, mark options={solid, fill=hueVQ, draw=white, line width=0.3pt}, dsNQ, error bars/.cd, y dir=both, y explicit] coordinates {(4,0.7285) += (0,0) -= (0,0) (8,0.8083) += (0,0.0204) -= (0,0.0204) (12,0.8658) += (0,0.0244) -= (0,0.0244) (16,0.9039) += (0,0.0188) -= (0,0.0254)}; %
\end{axis}
\end{tikzpicture}


==> figures/tikz/v3_S_hier_vs_length.tex <==
\begin{tikzpicture}
\begin{axis}[docid axis, xlabel={DocID length $M$}, ylabel={Shared Similarity $\mathcal{S}^{\mathrm{hier}}$}, xmode=log, log basis x=2, xmin=3.4, xmax=28, xtick={4,8,16,24}, xticklabels={4,8,16,24}, log ticks with fixed point, ymin=0.613, ymax=0.982]
\addplot+[famPQ, dsMS, error bars/.cd, y dir=both, y explicit] coordinates {(4,0.6892) += (0,0) -= (0,0) (8,0.7137) += (0,0.0264) -= (0,0.0242) (16,0.842) += (0,0.0137) -= (0,0.0145) (24,0.9265) += (0,0.00493) -= (0,0.00721)}; %
\addplot+[famRK, dsMS, error bars/.cd, y dir=both, y explicit] coordinates {(4,0.6593) += (0,0) -= (0,0) (8,0.7963) += (0,0.00907) -= (0,0.00665) (16,0.8972) += (0,0.00498) -= (0,0.00347) (24,0.9315) += (0,0.00333) -= (0,0.00231)}; %
\addplot+[famPRK, mark options={solid, fill=hueKM, draw=white, line width=0.3pt}, dsMS, error bars/.cd, y dir=both, y explicit] coordinates {(8,0.7666) += (0,0.00443) -= (0,0.00443) (16,0.8654) += (0,0.0192) -= (0,0.0308) (24,0.9044) += (0,0.0186) -= (0,0.0194)}; %
\addplot+[famRV, dsMS, error bars/.cd, y dir=both, y explicit] coordinates {(4,0.8) += (0,0) -= (0,0) (8,0.8718) += (0,0.0195) -= (0,0.0221) (16,0.9365) += (0,0.00961) -= (0,0.0113) (24,0.9578) += (0,0.0067) -= (0,0.00734)}; %
\addplot+[famPRV, mark options={solid, fill=hueVQ, draw=white, line width=0.3pt}, dsMS, error bars/.cd, y dir=both, y explicit] coordinates {(4,0.6938) += (0,0) -= (0,0) (8,0.7841) += (0,0.0307) -= (0,0.0307) (12,0.8378) += (0,0.0387) -= (0,0.0387) (16,0.8678) += (0,0.0398) -= (0,0.0396) (24,0.8958) += (0,0.0173) -= (0,0.0199)}; %
\addplot+[famPQ, dsNQ, error bars/.cd, y dir=both, y explicit] coordinates {(8,0.7352) += (0,0.0213) -= (0,0.0203) (16,0.8065) += (0,0.0206) -= (0,0.0177) (24,0.881) += (0,0.0195) -= (0,0.019)}; %
\addplot+[famRK, dsNQ, error bars/.cd, y dir=both, y explicit] coordinates {(8,0.7884) += (0,0.0331) -= (0,0.0386) (16,0.8895) += (0,0.018) -= (0,0.0215) (24,0.9259) += (0,0.012) -= (0,0.0144)}; %
\addplot+[famPRK, mark options={solid, fill=hueKM, draw=white, line width=0.3pt}, dsNQ, error bars/.cd, y dir=both, y explicit] coordinates {(4,0.7112) += (0,0) -= (0,0) (8,0.7614) += (0,0.00425) -= (0,0.00425) (12,0.8241) += (0,0.00587) -= (0,0.00587) (16,0.8554) += (0,0.0159) -= (0,0.0256) (24,0.9026) += (0,0.011) -= (0,0.0221)}; %
\addplot+[famRV, dsNQ, error bars/.cd, y dir=both, y explicit] coordinates {(8,0.8781) += (0,0.0182) -= (0,0.0176) (16,0.9386) += (0,0.00892) -= (0,0.0105) (24,0.9586) += (0,0.00574) -= (0,0.00672)}; %
\addplot+[famPRV, mark options={solid, fill=hueVQ, draw=white, line width=0.3pt}, dsNQ, error bars/.cd, y dir=both, y explicit] coordinates {(4,0.7259) += (0,0) -= (0,0) (8,0.8015) += (0,0.0309) -= (0,0.0309) (12,0.8447) += (0,0.0384) -= (0,0.0384) (16,0.8753) += (0,0.036) -= (0,0.0395)}; %
\end{axis}
\end{tikzpicture}


==> figures/tikz/v3_S_vs_length.tex <==
\begin{tikzpicture}
\begin{axis}[docid axis, xlabel={DocID length $M$}, ylabel={Shared Similarity $\mathcal{S}^{\mathrm{adapted}}$}, xmode=log, log basis x=2, xmin=3.4, xmax=28, xtick={4,8,16,24}, xticklabels={4,8,16,24}, log ticks with fixed point, ymin=0.613, ymax=0.982]
\addplot+[famPQ, dsMS, error bars/.cd, y dir=both, y explicit] coordinates {(4,0.6887) += (0,0) -= (0,0) (8,0.7126) += (0,0.0233) -= (0,0.0209) (16,0.843) += (0,0.00993) -= (0,0.0106) (24,0.9251) += (0,0.00678) -= (0,0.00767)}; %
\addplot+[famRK, dsMS, error bars/.cd, y dir=both, y explicit] coordinates {(4,0.663) += (0,0) -= (0,0) (8,0.7948) += (0,0.0107) -= (0,0.00603) (16,0.8965) += (0,0.00668) -= (0,0.00398) (24,0.9316) += (0,0.00414) -= (0,0.00219)}; %
\addplot+[famPRK, mark options={solid, fill=hueKM, draw=white, line width=0.3pt}, dsMS, error bars/.cd, y dir=both, y explicit] coordinates {(8,0.7651) += (0,0.0172) -= (0,0.0172) (16,0.875) += (0,0.0162) -= (0,0.0122) (24,0.9156) += (0,0.0116) -= (0,0.0193)}; %
\addplot+[famRV, dsMS, error bars/.cd, y dir=both, y explicit] coordinates {(4,0.7971) += (0,0) -= (0,0) (8,0.8741) += (0,0.0213) -= (0,0.0229) (16,0.9371) += (0,0.00948) -= (0,0.011) (24,0.9573) += (0,0.0064) -= (0,0.00749)}; %
\addplot+[famPRV, mark options={solid, fill=hueVQ, draw=white, line width=0.3pt}, dsMS, error bars/.cd, y dir=both, y explicit] coordinates {(4,0.7028) += (0,0) -= (0,0) (8,0.7976) += (0,0.0274) -= (0,0.0274) (12,0.8523) += (0,0.0276) -= (0,0.0276) (16,0.8917) += (0,0.024) -= (0,0.0213) (24,0.9215) += (0,0.0058) -= (0,0.00635)}; %
\addplot+[famPQ, dsNQ, error bars/.cd, y dir=both, y explicit] coordinates {(8,0.7388) += (0,0.0164) -= (0,0.0164) (16,0.8077) += (0,0.0191) -= (0,0.0161) (24,0.8802) += (0,0.0209) -= (0,0.0182)}; %
\addplot+[famRK, dsNQ, error bars/.cd, y dir=both, y explicit] coordinates {(8,0.791) += (0,0.0337) -= (0,0.0373) (16,0.8905) += (0,0.0186) -= (0,0.0214) (24,0.9265) += (0,0.0124) -= (0,0.0146)}; %
\addplot+[famPRK, mark options={solid, fill=hueKM, draw=white, line width=0.3pt}, dsNQ, error bars/.cd, y dir=both, y explicit] coordinates {(4,0.7006) += (0,0) -= (0,0) (8,0.755) += (0,0.00594) -= (0,0.00594) (12,0.8262) += (0,0.00095) -= (0,0.00095) (16,0.8584) += (0,0.0134) -= (0,0.00956) (24,0.9093) += (0,0.00352) -= (0,0.00896)}; %
\addplot+[famRV, dsNQ, error bars/.cd, y dir=both, y explicit] coordinates {(8,0.8786) += (0,0.0157) -= (0,0.0163) (16,0.9393) += (0,0.00796) -= (0,0.00965) (24,0.959) += (0,0.00636) -= (0,0.00732)}; %
\addplot+[famPRV, mark options={solid, fill=hueVQ, draw=white, line width=0.3pt}, dsNQ, error bars/.cd, y dir=both, y explicit] coordinates {(4,0.7347) += (0,0) -= (0,0) (8,0.8074) += (0,0.0281) -= (0,0.0281) (12,0.8607) += (0,0.0325) -= (0,0.0325) (16,0.8911) += (0,0.0249) -= (0,0.0317)}; %
\end{axis}
\end{tikzpicture}


==> figures/tikz/v3_U_vs_length.tex <==
\begin{tikzpicture}
\begin{axis}[docid axis, xlabel={DocID length $M$}, ylabel={Uniqueness Ratio $\mathcal{U}$}, xmode=log, log basis x=2, xmin=3.4, xmax=28, xtick={4,8,16,24}, xticklabels={4,8,16,24}, log ticks with fixed point, ymin=0.337, ymax=1.020]
\addplot+[famPQ, dsMS, error bars/.cd, y dir=both, y explicit] coordinates {(4,0.415) += (0,0) -= (0,0) (8,0.8102) += (0,0.0116) -= (0,0.0153) (16,0.9728) += (0,0.0017) -= (0,0.002) (24,0.9795) += (0,0.0006) -= (0,0.0005)}; %
\addplot+[famRK, dsMS, error bars/.cd, y dir=both, y explicit] coordinates {(4,0.5295) += (0,0) -= (0,0) (8,0.9766) += (0,0.00113) -= (0,0.000567) (16,0.9808) += (0,0.000133) -= (0,6.67e-05) (24,0.9812) += (0,0.000133) -= (0,6.67e-05)}; %
\addplot+[famPRK, mark options={solid, fill=hueKM, draw=white, line width=0.3pt}, dsMS, error bars/.cd, y dir=both, y explicit] coordinates {(8,0.9701) += (0,0.0028) -= (0,0.0028) (16,0.9803) += (0,0.0003) -= (0,0.0005) (24,0.9809) += (0,0.000225) -= (0,0.000375)}; %
\addplot+[famRV, dsMS, error bars/.cd, y dir=both, y explicit] coordinates {(4,0.9494) += (0,0) -= (0,0) (8,0.9786) += (0,0.0005) -= (0,0.0006) (16,0.9803) += (0,3.33e-05) -= (0,6.67e-05) (24,0.981) += (0,0.000133) -= (0,0.000267)}; %
\addplot+[famPRV, mark options={solid, fill=hueVQ, draw=white, line width=0.3pt}, dsMS, error bars/.cd, y dir=both, y explicit] coordinates {(4,0.6568) += (0,0) -= (0,0) (8,0.9511) += (0,0.0227) -= (0,0.0226) (12,0.9743) += (0,0.005) -= (0,0.005) (16,0.9791) += (0,0.000867) -= (0,0.00143) (24,0.9801) += (0,0.0002) -= (0,0.0003)}; %
\addplot+[famPQ, dsNQ, error bars/.cd, y dir=both, y explicit] coordinates {(8,0.8462) += (0,0.0223) -= (0,0.0249) (16,0.9865) += (0,0.0007) -= (0,0.0004) (24,0.9975) += (0,0.0003) -= (0,0.0003)}; %
\addplot+[famRK, dsNQ, error bars/.cd, y dir=both, y explicit] coordinates {(8,0.9957) += (0,0.0018) -= (0,0.0011) (16,0.9992) += (0,0.0001) -= (0,0.0001) (24,0.9996) += (0,6.67e-05) -= (0,3.33e-05)}; %
\addplot+[famPRK, mark options={solid, fill=hueKM, draw=white, line width=0.3pt}, dsNQ, error bars/.cd, y dir=both, y explicit] coordinates {(4,0.3687) += (0,0) -= (0,0) (8,0.9901) += (0,0.0006) -= (0,0.0006) (12,0.9977) += (0,0.00055) -= (0,0.00055) (16,0.9987) += (0,0.000333) -= (0,0.000167) (24,0.9994) += (0,0.000125) -= (0,7.5e-05)}; %
\addplot+[famRV, dsNQ, error bars/.cd, y dir=both, y explicit] coordinates {(8,0.9979) += (0,0.000133) -= (0,0.000267) (16,0.9991) += (0,6.67e-05) -= (0,0.000133) (24,0.9996) += (0,0.0001) -= (0,0.0001)}; %
\addplot+[famPRV, mark options={solid, fill=hueVQ, draw=white, line width=0.3pt}, dsNQ, error bars/.cd, y dir=both, y explicit] coordinates {(4,0.7901) += (0,0) -= (0,0) (8,0.9867) += (0,0.0094) -= (0,0.0094) (12,0.9963) += (0,0.0022) -= (0,0.0022) (16,0.9982) += (0,0.0008) -= (0,0.001)}; %
\end{axis}
\end{tikzpicture}


==> figures/tikz/v3_cl_grid_msmarco_kmeans.tex <==
\begin{tikzpicture}[x=\linewidth/10.45, y=\linewidth/13.2, font=\scriptsize, text=inkSecondary]
\draw[figGrid, line width=0.3pt, dash pattern=on 1.5pt off 1.5pt] (0.500,0) -- (0.500,8.000); \draw[figGrid, line width=0.3pt, dash pattern=on 1.5pt off 1.5pt] (0,0.500) -- (8.000,0.500);
\draw[figGrid, line width=0.3pt, dash pattern=on 1.5pt off 1.5pt] (1.500,0) -- (1.500,8.000); \draw[figGrid, line width=0.3pt, dash pattern=on 1.5pt off 1.5pt] (0,1.500) -- (8.000,1.500);
\draw[figGrid, line width=0.3pt, dash pattern=on 1.5pt off 1.5pt] (2.500,0) -- (2.500,8.000); \draw[figGrid, line width=0.3pt, dash pattern=on 1.5pt off 1.5pt] (0,2.500) -- (8.000,2.500);
\draw[figGrid, line width=0.3pt, dash pattern=on 1.5pt off 1.5pt] (3.500,0) -- (3.500,8.000); \draw[figGrid, line width=0.3pt, dash pattern=on 1.5pt off 1.5pt] (0,3.500) -- (8.000,3.500);
\draw[figGrid, line width=0.3pt, dash pattern=on 1.5pt off 1.5pt] (4.500,0) -- (4.500,8.000); \draw[figGrid, line width=0.3pt, dash pattern=on 1.5pt off 1.5pt] (0,4.500) -- (8.000,4.500);
\draw[figGrid, line width=0.3pt, dash pattern=on 1.5pt off 1.5pt] (5.500,0) -- (5.500,8.000); \draw[figGrid, line width=0.3pt, dash pattern=on 1.5pt off 1.5pt] (0,5.500) -- (8.000,5.500);
\draw[figGrid, line width=0.3pt, dash pattern=on 1.5pt off 1.5pt] (6.500,0) -- (6.500,8.000); \draw[figGrid, line width=0.3pt, dash pattern=on 1.5pt off 1.5pt] (0,6.500) -- (8.000,6.500);
\draw[figGrid, line width=0.3pt, dash pattern=on 1.5pt off 1.5pt] (7.500,0) -- (7.500,8.000); \draw[figGrid, line width=0.3pt, dash pattern=on 1.5pt off 1.5pt] (0,7.500) -- (8.000,7.500);
\fill[figGrid] (0.500,0.500) circle[radius=0.7pt];
\fill[rounded corners=0.8pt, fill=figWash] (0.035,1.035) rectangle (0.965,1.965) node[midway, text=inkSecondary, font=\fontsize{6}{6}\selectfont, inner sep=0pt] {0.9};
\fill[rounded corners=0.8pt, fill=figWash] (0.035,2.035) rectangle (0.965,2.965) node[midway, text=inkSecondary, font=\fontsize{6}{6}\selectfont, inner sep=0pt] {\textit{26.7}};
\fill[rounded corners=0.8pt, fill={rgb,255:red,40;green,115;blue,206}] (0.035,3.035) rectangle (0.965,3.965) node[midway, text=white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] {40.9};
\fill[rounded corners=0.8pt, fill={rgb,255:red,32;green,98;blue,179}] (0.035,4.035) rectangle (0.965,4.965) node[midway, text=white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] {43.8};
\fill[rounded corners=0.8pt, fill={rgb,255:red,32;green,98;blue,179}] (0.035,5.035) rectangle (0.965,5.965) node[midway, text=white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] {43.8};
\fill[rounded corners=0.8pt, fill={rgb,255:red,29;green,94;blue,173}] (0.035,6.035) rectangle (0.965,6.965) node[midway, text=white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] {44.5};
\fill[rounded corners=0.8pt, fill={rgb,255:red,33;green,100;blue,182}] (0.035,7.035) rectangle (0.965,7.965) node[midway, text=white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] {43.4};
\fill[rounded corners=0.8pt, fill=figWash] (1.035,0.035) rectangle (1.965,0.965) node[midway, text=inkSecondary, font=\fontsize{6}{6}\selectfont, inner sep=0pt] {2.6};
\fill[rounded corners=0.8pt, fill={rgb,255:red,129;green,179;blue,238}] (1.035,1.035) rectangle (1.965,1.965) node[midway, text=inkPrimary, font=\fontsize{6}{6}\selectfont, inner sep=0pt] {31.6};
\fill[rounded corners=0.8pt, fill={rgb,255:red,26;green,86;blue,162}] (1.035,2.035) rectangle (1.965,2.965) node[midway, text=white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] {45.7};
\fill[rounded corners=0.8pt, fill={rgb,255:red,34;green,101;blue,183}] (1.035,3.035) rectangle (1.965,3.965) node[midway, text=white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] {43.3};
\fill[rounded corners=0.8pt, fill={rgb,255:red,25;green,83;blue,156}] (1.035,4.035) rectangle (1.965,4.965) node[midway, text=white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] {46.3};
\draw[bestMark, line width=1.1pt, rounded corners=0.8pt] (1.010,4.010) rectangle (1.990,4.990);
\fill[rounded corners=0.8pt, fill={rgb,255:red,27;green,88;blue,165}] (1.035,5.035) rectangle (1.965,5.965) node[midway, text=white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] {45.4};
\fill[rounded corners=0.8pt, fill={rgb,255:red,31;green,97;blue,177}] (1.035,6.035) rectangle (1.965,6.965) node[midway, text=white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] {44.0};
\fill[rounded corners=0.8pt, fill=figWash] (2.035,0.035) rectangle (2.965,0.965) node[midway, text=inkSecondary, font=\fontsize{6}{6}\selectfont, inner sep=0pt] {\textit{14.8}};
\fill[rounded corners=0.8pt, fill={rgb,255:red,31;green,97;blue,178}] (2.035,1.035) rectangle (2.965,1.965) node[midway, text=white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] {44.0};
\fill[rounded corners=0.8pt, fill={rgb,255:red,28;green,93;blue,172}] (2.035,2.035) rectangle (2.965,2.965) node[midway, text=white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] {44.6};
\fill[rounded corners=0.8pt, fill={rgb,255:red,30;green,95;blue,175}] (2.035,3.035) rectangle (2.965,3.965) node[midway, text=white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] {44.3};
\fill[rounded corners=0.8pt, fill={rgb,255:red,31;green,97;blue,178}] (2.035,4.035) rectangle (2.965,4.965) node[midway, text=white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] {44.0};
\fill[rounded corners=0.8pt, fill={rgb,255:red,31;green,97;blue,179}] (2.035,5.035) rectangle (2.965,5.965) node[midway, text=white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] {43.9};
\fill[rounded corners=0.8pt, fill=figWash] (3.035,0.035) rectangle (3.965,0.965) node[midway, text=inkSecondary, font=\fontsize{6}{6}\selectfont, inner sep=0pt] {23.3};
\fill[rounded corners=0.8pt, fill={rgb,255:red,37;green,106;blue,191}] (3.035,1.035) rectangle (3.965,1.965) node[midway, text=white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] {42.4};
\fill[rounded corners=0.8pt, fill={rgb,255:red,28;green,93;blue,172}] (3.035,2.035) rectangle (3.965,2.965) node[midway, text=white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] {44.6};
\fill[rounded corners=0.8pt, fill={rgb,255:red,108;green,166;blue,236}] (4.035,0.035) rectangle (4.965,0.965) node[midway, text=inkPrimary, font=\fontsize{6}{6}\selectfont, inner sep=0pt] {33.5};
\fill[rounded corners=0.8pt, fill={rgb,255:red,35;green,102;blue,186}] (4.035,1.035) rectangle (4.965,1.965) node[midway, text=white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] {43.0};
\fill[rounded corners=0.8pt, fill={rgb,255:red,52;green,130;blue,224}] (5.035,0.035) rectangle (5.965,0.965) node[midway, text=white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] {38.7};
\fill[rounded corners=0.8pt, fill={rgb,255:red,36;green,104;blue,189}] (5.035,1.035) rectangle (5.965,1.965) node[midway, text=white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] {42.7};
\fill[rounded corners=0.8pt, fill={rgb,255:red,30;green,96;blue,176}] (6.035,0.035) rectangle (6.965,0.965) node[midway, text=white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] {44.2};
\fill[rounded corners=0.8pt, fill={rgb,255:red,32;green,97;blue,179}] (7.035,0.035) rectangle (7.965,0.965) node[midway, text=white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] {43.8};
\node[anchor=north, inner sep=2pt] at (0.500,0) {1};
\node[anchor=east, inner sep=2pt] at (0,0.500) {1};
\node[anchor=north, inner sep=2pt] at (1.500,0) {2};
\node[anchor=east, inner sep=2pt] at (0,1.500) {2};
\node[anchor=north, inner sep=2pt] at (2.500,0) {4};
\node[anchor=east, inner sep=2pt] at (0,2.500) {4};
\node[anchor=north, inner sep=2pt] at (3.500,0) {6};
\node[anchor=east, inner sep=2pt] at (0,3.500) {6};
\node[anchor=north, inner sep=2pt] at (4.500,0) {8};
\node[anchor=east, inner sep=2pt] at (0,4.500) {8};
\node[anchor=north, inner sep=2pt] at (5.500,0) {12};
\node[anchor=east, inner sep=2pt] at (0,5.500) {12};
\node[anchor=north, inner sep=2pt] at (6.500,0) {16};
\node[anchor=east, inner sep=2pt] at (0,6.500) {16};
\node[anchor=north, inner sep=2pt] at (7.500,0) {24};
\node[anchor=east, inner sep=2pt] at (0,7.500) {24};
\node[anchor=north, font=\footnotesize, text=inkPrimary] at (4.000,-0.78) {Parallel subspaces $C$};
\node[rotate=90, anchor=south, font=\footnotesize, text=inkPrimary] at (-0.72,4.000) {Residual layers $L$};
\fill[fill={rgb,255:red,146;green,190;blue,242}] (7.000,3.600) rectangle (7.320,3.755);
\fill[fill={rgb,255:red,138;green,185;blue,240}] (7.000,3.750) rectangle (7.320,3.905);
\fill[fill={rgb,255:red,130;green,180;blue,239}] (7.000,3.900) rectangle (7.320,4.055);
\fill[fill={rgb,255:red,122;green,175;blue,238}] (7.000,4.050) rectangle (7.320,4.205);
\fill[fill={rgb,255:red,114;green,170;blue,237}] (7.000,4.200) rectangle (7.320,4.355);
\fill[fill={rgb,255:red,106;green,165;blue,235}] (7.000,4.350) rectangle (7.320,4.505);
\fill[fill={rgb,255:red,98;green,160;blue,234}] (7.000,4.500) rectangle (7.320,4.655);
\fill[fill={rgb,255:red,90;green,155;blue,232}] (7.000,4.650) rectangle (7.320,4.805);
\fill[fill={rgb,255:red,82;green,150;blue,231}] (7.000,4.800) rectangle (7.320,4.955);
\fill[fill={rgb,255:red,73;green,145;blue,230}] (7.000,4.950) rectangle (7.320,5.105);
\fill[fill={rgb,255:red,64;green,139;blue,229}] (7.000,5.100) rectangle (7.320,5.255);
\fill[fill={rgb,255:red,56;green,134;blue,228}] (7.000,5.250) rectangle (7.320,5.405);
\fill[fill={rgb,255:red,51;green,129;blue,223}] (7.000,5.400) rectangle (7.320,5.555);
\fill[fill={rgb,255:red,46;green,124;blue,218}] (7.000,5.550) rectangle (7.320,5.705);
\fill[fill={rgb,255:red,42;green,119;blue,212}] (7.000,5.700) rectangle (7.320,5.855);
\fill[fill={rgb,255:red,40;green,115;blue,205}] (7.000,5.850) rectangle (7.320,6.005);
\fill[fill={rgb,255:red,38;green,110;blue,198}] (7.000,6.000) rectangle (7.320,6.155);
\fill[fill={rgb,255:red,37;green,105;blue,190}] (7.000,6.150) rectangle (7.320,6.305);
\fill[fill={rgb,255:red,34;green,101;blue,184}] (7.000,6.300) rectangle (7.320,6.455);
\fill[fill={rgb,255:red,31;green,96;blue,177}] (7.000,6.450) rectangle (7.320,6.605);
\fill[fill={rgb,255:red,28;green,92;blue,171}] (7.000,6.600) rectangle (7.320,6.755);
\fill[fill={rgb,255:red,27;green,87;blue,163}] (7.000,6.750) rectangle (7.320,6.905);
\fill[fill={rgb,255:red,25;green,83;blue,156}] (7.000,6.900) rectangle (7.320,7.055);
\fill[fill={rgb,255:red,24;green,79;blue,149}] (7.000,7.050) rectangle (7.320,7.205);
\fill[figWash] (7.000,2.600) rectangle (7.320,3.050);
\node[anchor=east, font=\fontsize{6}{6}\selectfont, inner sep=1.5pt, fill=white] at (7.000,7.050) {47};
\node[anchor=east, font=\fontsize{6}{6}\selectfont, inner sep=1.5pt, fill=white] at (7.000,3.750) {30};
\node[anchor=east, font=\fontsize{6}{6}\selectfont, inner sep=1.5pt, fill=white] at (7.000,2.825) {$<30$};
\node[anchor=south, font=\fontsize{6}{6}\selectfont, text=inkPrimary, inner sep=1.5pt, fill=white] at (7.160,7.450) {MRR@10};
\end{tikzpicture}


==> figures/tikz/v3_cl_grid_msmarco_vq.tex <==
\begin{tikzpicture}[x=\linewidth/10.45, y=\linewidth/13.2, font=\scriptsize, text=inkSecondary]
\draw[figGrid, line width=0.3pt, dash pattern=on 1.5pt off 1.5pt] (0.500,0) -- (0.500,8.000); \draw[figGrid, line width=0.3pt, dash pattern=on 1.5pt off 1.5pt] (0,0.500) -- (8.000,0.500);
\draw[figGrid, line width=0.3pt, dash pattern=on 1.5pt off 1.5pt] (1.500,0) -- (1.500,8.000); \draw[figGrid, line width=0.3pt, dash pattern=on 1.5pt off 1.5pt] (0,1.500) -- (8.000,1.500);
\draw[figGrid, line width=0.3pt, dash pattern=on 1.5pt off 1.5pt] (2.500,0) -- (2.500,8.000); \draw[figGrid, line width=0.3pt, dash pattern=on 1.5pt off 1.5pt] (0,2.500) -- (8.000,2.500);
\draw[figGrid, line width=0.3pt, dash pattern=on 1.5pt off 1.5pt] (3.500,0) -- (3.500,8.000); \draw[figGrid, line width=0.3pt, dash pattern=on 1.5pt off 1.5pt] (0,3.500) -- (8.000,3.500);
\draw[figGrid, line width=0.3pt, dash pattern=on 1.5pt off 1.5pt] (4.500,0) -- (4.500,8.000); \draw[figGrid, line width=0.3pt, dash pattern=on 1.5pt off 1.5pt] (0,4.500) -- (8.000,4.500);
\draw[figGrid, line width=0.3pt, dash pattern=on 1.5pt off 1.5pt] (5.500,0) -- (5.500,8.000); \draw[figGrid, line width=0.3pt, dash pattern=on 1.5pt off 1.5pt] (0,5.500) -- (8.000,5.500);
\draw[figGrid, line width=0.3pt, dash pattern=on 1.5pt off 1.5pt] (6.500,0) -- (6.500,8.000); \draw[figGrid, line width=0.3pt, dash pattern=on 1.5pt off 1.5pt] (0,6.500) -- (8.000,6.500);
\draw[figGrid, line width=0.3pt, dash pattern=on 1.5pt off 1.5pt] (7.500,0) -- (7.500,8.000); \draw[figGrid, line width=0.3pt, dash pattern=on 1.5pt off 1.5pt] (0,7.500) -- (8.000,7.500);
\fill[figGrid] (0.500,0.500) circle[radius=0.7pt];
\fill[figGrid] (0.500,1.500) circle[radius=0.7pt];
\fill[rounded corners=0.8pt, fill={rgb,255:red,31;green,96;blue,177}] (0.035,2.035) rectangle (0.965,2.965) node[midway, text=white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] {\textit{44.0}};
\fill[figGrid] (0.500,3.500) circle[radius=0.7pt];
\fill[rounded corners=0.8pt, fill={rgb,255:red,26;green,84;blue,158}] (0.035,4.035) rectangle (0.965,4.965) node[midway, text=white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] {46.1};
\fill[figGrid] (0.500,5.500) circle[radius=0.7pt];
\fill[rounded corners=0.8pt, fill={rgb,255:red,26;green,86;blue,161}] (0.035,6.035) rectangle (0.965,6.965) node[midway, text=white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] {45.8};
\fill[rounded corners=0.8pt, fill={rgb,255:red,27;green,88;blue,164}] (0.035,7.035) rectangle (0.965,7.965) node[midway, text=white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] {\textit{45.4}};
\fill[rounded corners=0.8pt, fill=figWash] (1.035,0.035) rectangle (1.965,0.965) node[midway, text=inkSecondary, font=\fontsize{6}{6}\selectfont, inner sep=0pt] {2.6};
\fill[rounded corners=0.8pt, fill=figWash] (1.035,1.035) rectangle (1.965,1.965) node[midway, text=inkSecondary, font=\fontsize{6}{6}\selectfont, inner sep=0pt] {29.1};
\fill[rounded corners=0.8pt, fill={rgb,255:red,27;green,87;blue,163}] (1.035,2.035) rectangle (1.965,2.965) node[midway, text=white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] {45.5};
\fill[rounded corners=0.8pt, fill={rgb,255:red,24;green,79;blue,149}] (1.035,3.035) rectangle (1.965,3.965) node[midway, text=white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] {47.2};
\draw[bestMark, line width=1.1pt, rounded corners=0.8pt] (1.010,3.010) rectangle (1.990,3.990);
\fill[rounded corners=0.8pt, fill={rgb,255:red,28;green,92;blue,172}] (1.035,4.035) rectangle (1.965,4.965) node[midway, text=white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] {44.7};
\fill[rounded corners=0.8pt, fill={rgb,255:red,31;green,96;blue,177}] (1.035,5.035) rectangle (1.965,5.965) node[midway, text=white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] {44.0};
\fill[rounded corners=0.8pt, fill={rgb,255:red,32;green,98;blue,179}] (1.035,6.035) rectangle (1.965,6.965) node[midway, text=white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] {43.8};
\fill[rounded corners=0.8pt, fill=figWash] (2.035,0.035) rectangle (2.965,0.965) node[midway, text=inkSecondary, font=\fontsize{6}{6}\selectfont, inner sep=0pt] {\textit{14.8}};
\fill[rounded corners=0.8pt, fill={rgb,255:red,35;green,103;blue,186}] (2.035,1.035) rectangle (2.965,1.965) node[midway, text=white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] {43.0};
\fill[rounded corners=0.8pt, fill={rgb,255:red,27;green,87;blue,163}] (2.035,2.035) rectangle (2.965,2.965) node[midway, text=white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] {45.6};
\fill[rounded corners=0.8pt, fill={rgb,255:red,27;green,88;blue,164}] (2.035,3.035) rectangle (2.965,3.965) node[midway, text=white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] {45.4};
\fill[rounded corners=0.8pt, fill=figWash] (3.035,0.035) rectangle (3.965,0.965) node[midway, text=inkSecondary, font=\fontsize{6}{6}\selectfont, inner sep=0pt] {23.3};
\fill[rounded corners=0.8pt, fill={rgb,255:red,28;green,92;blue,171}] (3.035,1.035) rectangle (3.965,1.965) node[midway, text=white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] {44.8};
\fill[rounded corners=0.8pt, fill={rgb,255:red,27;green,90;blue,168}] (3.035,2.035) rectangle (3.965,2.965) node[midway, text=white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] {45.1};
\fill[rounded corners=0.8pt, fill={rgb,255:red,108;green,166;blue,236}] (4.035,0.035) rectangle (4.965,0.965) node[midway, text=inkPrimary, font=\fontsize{6}{6}\selectfont, inner sep=0pt] {33.5};
\fill[rounded corners=0.8pt, fill={rgb,255:red,28;green,92;blue,171}] (4.035,1.035) rectangle (4.965,1.965) node[midway, text=white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] {44.7};
\fill[rounded corners=0.8pt, fill={rgb,255:red,52;green,130;blue,224}] (5.035,0.035) rectangle (5.965,0.965) node[midway, text=white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] {38.7};
\fill[rounded corners=0.8pt, fill={rgb,255:red,30;green,95;blue,176}] (5.035,1.035) rectangle (5.965,1.965) node[midway, text=white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] {44.2};
\fill[rounded corners=0.8pt, fill={rgb,255:red,30;green,96;blue,176}] (6.035,0.035) rectangle (6.965,0.965) node[midway, text=white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] {44.2};
\fill[rounded corners=0.8pt, fill={rgb,255:red,32;green,97;blue,179}] (7.035,0.035) rectangle (7.965,0.965) node[midway, text=white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] {43.8};
\node[anchor=north, inner sep=2pt] at (0.500,0) {1};
\node[anchor=east, inner sep=2pt] at (0,0.500) {1};
\node[anchor=north, inner sep=2pt] at (1.500,0) {2};
\node[anchor=east, inner sep=2pt] at (0,1.500) {2};
\node[anchor=north, inner sep=2pt] at (2.500,0) {4};
\node[anchor=east, inner sep=2pt] at (0,2.500) {4};
\node[anchor=north, inner sep=2pt] at (3.500,0) {6};
\node[anchor=east, inner sep=2pt] at (0,3.500) {6};
\node[anchor=north, inner sep=2pt] at (4.500,0) {8};
\node[anchor=east, inner sep=2pt] at (0,4.500) {8};
\node[anchor=north, inner sep=2pt] at (5.500,0) {12};
\node[anchor=east, inner sep=2pt] at (0,5.500) {12};
\node[anchor=north, inner sep=2pt] at (6.500,0) {16};
\node[anchor=east, inner sep=2pt] at (0,6.500) {16};
\node[anchor=north, inner sep=2pt] at (7.500,0) {24};
\node[anchor=east, inner sep=2pt] at (0,7.500) {24};
\node[anchor=north, font=\footnotesize, text=inkPrimary] at (4.000,-0.78) {Parallel subspaces $C$};
\node[rotate=90, anchor=south, font=\footnotesize, text=inkPrimary] at (-0.72,4.000) {Residual layers $L$};
\fill[fill={rgb,255:red,146;green,190;blue,242}] (7.000,3.600) rectangle (7.320,3.755);
\fill[fill={rgb,255:red,138;green,185;blue,240}] (7.000,3.750) rectangle (7.320,3.905);
\fill[fill={rgb,255:red,130;green,180;blue,239}] (7.000,3.900) rectangle (7.320,4.055);
\fill[fill={rgb,255:red,122;green,175;blue,238}] (7.000,4.050) rectangle (7.320,4.205);
\fill[fill={rgb,255:red,114;green,170;blue,237}] (7.000,4.200) rectangle (7.320,4.355);
\fill[fill={rgb,255:red,106;green,165;blue,235}] (7.000,4.350) rectangle (7.320,4.505);
\fill[fill={rgb,255:red,98;green,160;blue,234}] (7.000,4.500) rectangle (7.320,4.655);
\fill[fill={rgb,255:red,90;green,155;blue,232}] (7.000,4.650) rectangle (7.320,4.805);
\fill[fill={rgb,255:red,82;green,150;blue,231}] (7.000,4.800) rectangle (7.320,4.955);
\fill[fill={rgb,255:red,73;green,145;blue,230}] (7.000,4.950) rectangle (7.320,5.105);
\fill[fill={rgb,255:red,64;green,139;blue,229}] (7.000,5.100) rectangle (7.320,5.255);
\fill[fill={rgb,255:red,56;green,134;blue,228}] (7.000,5.250) rectangle (7.320,5.405);
\fill[fill={rgb,255:red,51;green,129;blue,223}] (7.000,5.400) rectangle (7.320,5.555);
\fill[fill={rgb,255:red,46;green,124;blue,218}] (7.000,5.550) rectangle (7.320,5.705);
\fill[fill={rgb,255:red,42;green,119;blue,212}] (7.000,5.700) rectangle (7.320,5.855);
\fill[fill={rgb,255:red,40;green,115;blue,205}] (7.000,5.850) rectangle (7.320,6.005);
\fill[fill={rgb,255:red,38;green,110;blue,198}] (7.000,6.000) rectangle (7.320,6.155);
\fill[fill={rgb,255:red,37;green,105;blue,190}] (7.000,6.150) rectangle (7.320,6.305);
\fill[fill={rgb,255:red,34;green,101;blue,184}] (7.000,6.300) rectangle (7.320,6.455);
\fill[fill={rgb,255:red,31;green,96;blue,177}] (7.000,6.450) rectangle (7.320,6.605);
\fill[fill={rgb,255:red,28;green,92;blue,171}] (7.000,6.600) rectangle (7.320,6.755);
\fill[fill={rgb,255:red,27;green,87;blue,163}] (7.000,6.750) rectangle (7.320,6.905);
\fill[fill={rgb,255:red,25;green,83;blue,156}] (7.000,6.900) rectangle (7.320,7.055);
\fill[fill={rgb,255:red,24;green,79;blue,149}] (7.000,7.050) rectangle (7.320,7.205);
\fill[figWash] (7.000,2.600) rectangle (7.320,3.050);
\node[anchor=east, font=\fontsize{6}{6}\selectfont, inner sep=1.5pt, fill=white] at (7.000,7.050) {47};
\node[anchor=east, font=\fontsize{6}{6}\selectfont, inner sep=1.5pt, fill=white] at (7.000,3.750) {30};
\node[anchor=east, font=\fontsize{6}{6}\selectfont, inner sep=1.5pt, fill=white] at (7.000,2.825) {$<30$};
\node[anchor=south, font=\fontsize{6}{6}\selectfont, text=inkPrimary, inner sep=1.5pt, fill=white] at (7.160,7.450) {MRR@10};
\end{tikzpicture}


==> figures/tikz/v3_cl_grid_nq_kmeans.tex <==
\begin{tikzpicture}[x=\linewidth/10.45, y=\linewidth/13.2, font=\scriptsize, text=inkSecondary]
\draw[figGrid, line width=0.3pt, dash pattern=on 1.5pt off 1.5pt] (0.500,0) -- (0.500,8.000); \draw[figGrid, line width=0.3pt, dash pattern=on 1.5pt off 1.5pt] (0,0.500) -- (8.000,0.500);
\draw[figGrid, line width=0.3pt, dash pattern=on 1.5pt off 1.5pt] (1.500,0) -- (1.500,8.000); \draw[figGrid, line width=0.3pt, dash pattern=on 1.5pt off 1.5pt] (0,1.500) -- (8.000,1.500);
\draw[figGrid, line width=0.3pt, dash pattern=on 1.5pt off 1.5pt] (2.500,0) -- (2.500,8.000); \draw[figGrid, line width=0.3pt, dash pattern=on 1.5pt off 1.5pt] (0,2.500) -- (8.000,2.500);
\draw[figGrid, line width=0.3pt, dash pattern=on 1.5pt off 1.5pt] (3.500,0) -- (3.500,8.000); \draw[figGrid, line width=0.3pt, dash pattern=on 1.5pt off 1.5pt] (0,3.500) -- (8.000,3.500);
\draw[figGrid, line width=0.3pt, dash pattern=on 1.5pt off 1.5pt] (4.500,0) -- (4.500,8.000); \draw[figGrid, line width=0.3pt, dash pattern=on 1.5pt off 1.5pt] (0,4.500) -- (8.000,4.500);
\draw[figGrid, line width=0.3pt, dash pattern=on 1.5pt off 1.5pt] (5.500,0) -- (5.500,8.000); \draw[figGrid, line width=0.3pt, dash pattern=on 1.5pt off 1.5pt] (0,5.500) -- (8.000,5.500);
\draw[figGrid, line width=0.3pt, dash pattern=on 1.5pt off 1.5pt] (6.500,0) -- (6.500,8.000); \draw[figGrid, line width=0.3pt, dash pattern=on 1.5pt off 1.5pt] (0,6.500) -- (8.000,6.500);
\draw[figGrid, line width=0.3pt, dash pattern=on 1.5pt off 1.5pt] (7.500,0) -- (7.500,8.000); \draw[figGrid, line width=0.3pt, dash pattern=on 1.5pt off 1.5pt] (0,7.500) -- (8.000,7.500);
\fill[figGrid] (0.500,0.500) circle[radius=0.7pt];
\fill[rounded corners=0.8pt, fill=figWash] (0.035,1.035) rectangle (0.965,1.965) node[midway, text=inkSecondary, font=\fontsize{6}{6}\selectfont, inner sep=0pt] {11.7};
\fill[rounded corners=0.8pt, fill={rgb,255:red,58;green,136;blue,229}] (0.035,2.035) rectangle (0.965,2.965) node[midway, text=white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] {50.5};
\fill[figGrid] (0.500,3.500) circle[radius=0.7pt];
\fill[rounded corners=0.8pt, fill={rgb,255:red,36;green,104;blue,188}] (0.035,4.035) rectangle (0.965,4.965) node[midway, text=white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] {54.0};
\fill[figGrid] (0.500,5.500) circle[radius=0.7pt];
\fill[rounded corners=0.8pt, fill={rgb,255:red,36;green,104;blue,188}] (0.035,6.035) rectangle (0.965,6.965) node[midway, text=white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] {54.0};
\fill[rounded corners=0.8pt, fill={rgb,255:red,38;green,109;blue,196}] (0.035,7.035) rectangle (0.965,7.965) node[midway, text=white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] {53.5};
\fill[rounded corners=0.8pt, fill=figWash] (1.035,0.035) rectangle (1.965,0.965) node[midway, text=inkSecondary, font=\fontsize{6}{6}\selectfont, inner sep=0pt] {7.3};
\fill[rounded corners=0.8pt, fill=figWash] (1.035,1.035) rectangle (1.965,1.965) node[midway, text=inkSecondary, font=\fontsize{6}{6}\selectfont, inner sep=0pt] {26.7};
\fill[rounded corners=0.8pt, fill={rgb,255:red,37;green,107;blue,193}] (1.035,2.035) rectangle (1.965,2.965) node[midway, text=white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] {53.6};
\fill[figGrid] (1.500,3.500) circle[radius=0.7pt];
\fill[rounded corners=0.8pt, fill={rgb,255:red,33;green,100;blue,183}] (1.035,4.035) rectangle (1.965,4.965) node[midway, text=white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] {54.5};
\fill[rounded corners=0.8pt, fill={rgb,255:red,36;green,104;blue,189}] (1.035,5.035) rectangle (1.965,5.965) node[midway, text=white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] {54.0};
\fill[rounded corners=0.8pt, fill=figWash] (2.035,0.035) rectangle (2.965,0.965) node[midway, text=inkSecondary, font=\fontsize{6}{6}\selectfont, inner sep=0pt] {24.9};
\fill[rounded corners=0.8pt, fill={rgb,255:red,38;green,109;blue,197}] (2.035,1.035) rectangle (2.965,1.965) node[midway, text=white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] {53.4};
\fill[rounded corners=0.8pt, fill={rgb,255:red,32;green,99;blue,180}] (2.035,2.035) rectangle (2.965,2.965) node[midway, text=white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] {54.7};
\fill[rounded corners=0.8pt, fill={rgb,255:red,36;green,104;blue,189}] (2.035,3.035) rectangle (2.965,3.965) node[midway, text=white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] {54.0};
\fill[figGrid] (3.500,0.500) circle[radius=0.7pt];
\fill[figGrid] (3.500,1.500) circle[radius=0.7pt];
\fill[rounded corners=0.8pt, fill={rgb,255:red,32;green,98;blue,180}] (3.035,2.035) rectangle (3.965,2.965) node[midway, text=white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] {54.7};
\fill[rounded corners=0.8pt, fill={rgb,255:red,112;green,169;blue,236}] (4.035,0.035) rectangle (4.965,0.965) node[midway, text=inkPrimary, font=\fontsize{6}{6}\selectfont, inner sep=0pt] {47.2};
\fill[rounded corners=0.8pt, fill={rgb,255:red,30;green,95;blue,176}] (4.035,1.035) rectangle (4.965,1.965) node[midway, text=white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] {55.0};
\draw[bestMark, line width=1.1pt, rounded corners=0.8pt] (4.010,1.010) rectangle (4.990,1.990);
\fill[figGrid] (5.500,0.500) circle[radius=0.7pt];
\fill[rounded corners=0.8pt, fill={rgb,255:red,39;green,111;blue,200}] (5.035,1.035) rectangle (5.965,1.965) node[midway, text=white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] {53.2};
\fill[rounded corners=0.8pt, fill={rgb,255:red,33;green,100;blue,182}] (6.035,0.035) rectangle (6.965,0.965) node[midway, text=white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] {54.5};
\fill[rounded corners=0.8pt, fill={rgb,255:red,38;green,108;blue,195}] (7.035,0.035) rectangle (7.965,0.965) node[midway, text=white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] {\textit{53.5}};
\node[anchor=north, inner sep=2pt] at (0.500,0) {1};
\node[anchor=east, inner sep=2pt] at (0,0.500) {1};
\node[anchor=north, inner sep=2pt] at (1.500,0) {2};
\node[anchor=east, inner sep=2pt] at (0,1.500) {2};
\node[anchor=north, inner sep=2pt] at (2.500,0) {4};
\node[anchor=east, inner sep=2pt] at (0,2.500) {4};
\node[anchor=north, inner sep=2pt] at (3.500,0) {6};
\node[anchor=east, inner sep=2pt] at (0,3.500) {6};
\node[anchor=north, inner sep=2pt] at (4.500,0) {8};
\node[anchor=east, inner sep=2pt] at (0,4.500) {8};
\node[anchor=north, inner sep=2pt] at (5.500,0) {12};
\node[anchor=east, inner sep=2pt] at (0,5.500) {12};
\node[anchor=north, inner sep=2pt] at (6.500,0) {16};
\node[anchor=east, inner sep=2pt] at (0,6.500) {16};
\node[anchor=north, inner sep=2pt] at (7.500,0) {24};
\node[anchor=east, inner sep=2pt] at (0,7.500) {24};
\node[anchor=north, font=\footnotesize, text=inkPrimary] at (4.000,-0.78) {Parallel subspaces $C$};
\node[rotate=90, anchor=south, font=\footnotesize, text=inkPrimary] at (-0.72,4.000) {Residual layers $L$};
\fill[fill={rgb,255:red,146;green,190;blue,242}] (7.000,3.600) rectangle (7.320,3.755);
\fill[fill={rgb,255:red,138;green,185;blue,240}] (7.000,3.750) rectangle (7.320,3.905);
\fill[fill={rgb,255:red,130;green,180;blue,239}] (7.000,3.900) rectangle (7.320,4.055);
\fill[fill={rgb,255:red,122;green,175;blue,238}] (7.000,4.050) rectangle (7.320,4.205);
\fill[fill={rgb,255:red,114;green,170;blue,237}] (7.000,4.200) rectangle (7.320,4.355);
\fill[fill={rgb,255:red,106;green,165;blue,235}] (7.000,4.350) rectangle (7.320,4.505);
\fill[fill={rgb,255:red,98;green,160;blue,234}] (7.000,4.500) rectangle (7.320,4.655);
\fill[fill={rgb,255:red,90;green,155;blue,232}] (7.000,4.650) rectangle (7.320,4.805);
\fill[fill={rgb,255:red,82;green,150;blue,231}] (7.000,4.800) rectangle (7.320,4.955);
\fill[fill={rgb,255:red,73;green,145;blue,230}] (7.000,4.950) rectangle (7.320,5.105);
\fill[fill={rgb,255:red,64;green,139;blue,229}] (7.000,5.100) rectangle (7.320,5.255);
\fill[fill={rgb,255:red,56;green,134;blue,228}] (7.000,5.250) rectangle (7.320,5.405);
\fill[fill={rgb,255:red,51;green,129;blue,223}] (7.000,5.400) rectangle (7.320,5.555);
\fill[fill={rgb,255:red,46;green,124;blue,218}] (7.000,5.550) rectangle (7.320,5.705);
\fill[fill={rgb,255:red,42;green,119;blue,212}] (7.000,5.700) rectangle (7.320,5.855);
\fill[fill={rgb,255:red,40;green,115;blue,205}] (7.000,5.850) rectangle (7.320,6.005);
\fill[fill={rgb,255:red,38;green,110;blue,198}] (7.000,6.000) rectangle (7.320,6.155);
\fill[fill={rgb,255:red,37;green,105;blue,190}] (7.000,6.150) rectangle (7.320,6.305);
\fill[fill={rgb,255:red,34;green,101;blue,184}] (7.000,6.300) rectangle (7.320,6.455);
\fill[fill={rgb,255:red,31;green,96;blue,177}] (7.000,6.450) rectangle (7.320,6.605);
\fill[fill={rgb,255:red,28;green,92;blue,171}] (7.000,6.600) rectangle (7.320,6.755);
\fill[fill={rgb,255:red,27;green,87;blue,163}] (7.000,6.750) rectangle (7.320,6.905);
\fill[fill={rgb,255:red,25;green,83;blue,156}] (7.000,6.900) rectangle (7.320,7.055);
\fill[fill={rgb,255:red,24;green,79;blue,149}] (7.000,7.050) rectangle (7.320,7.205);
\fill[figWash] (7.000,2.600) rectangle (7.320,3.050);
\node[anchor=east, font=\fontsize{6}{6}\selectfont, inner sep=1.5pt, fill=white] at (7.000,7.050) {57};
\node[anchor=east, font=\fontsize{6}{6}\selectfont, inner sep=1.5pt, fill=white] at (7.000,3.750) {45};
\node[anchor=east, font=\fontsize{6}{6}\selectfont, inner sep=1.5pt, fill=white] at (7.000,2.825) {$<45$};
\node[anchor=south, font=\fontsize{6}{6}\selectfont, text=inkPrimary, inner sep=1.5pt, fill=white] at (7.160,7.450) {MRR@10};
\end{tikzpicture}


==> figures/tikz/v3_cl_grid_nq_vq.tex <==
\begin{tikzpicture}[x=\linewidth/10.45, y=\linewidth/13.2, font=\scriptsize, text=inkSecondary]
\draw[figGrid, line width=0.3pt, dash pattern=on 1.5pt off 1.5pt] (0.500,0) -- (0.500,8.000); \draw[figGrid, line width=0.3pt, dash pattern=on 1.5pt off 1.5pt] (0,0.500) -- (8.000,0.500);
\draw[figGrid, line width=0.3pt, dash pattern=on 1.5pt off 1.5pt] (1.500,0) -- (1.500,8.000); \draw[figGrid, line width=0.3pt, dash pattern=on 1.5pt off 1.5pt] (0,1.500) -- (8.000,1.500);
\draw[figGrid, line width=0.3pt, dash pattern=on 1.5pt off 1.5pt] (2.500,0) -- (2.500,8.000); \draw[figGrid, line width=0.3pt, dash pattern=on 1.5pt off 1.5pt] (0,2.500) -- (8.000,2.500);
\draw[figGrid, line width=0.3pt, dash pattern=on 1.5pt off 1.5pt] (3.500,0) -- (3.500,8.000); \draw[figGrid, line width=0.3pt, dash pattern=on 1.5pt off 1.5pt] (0,3.500) -- (8.000,3.500);
\draw[figGrid, line width=0.3pt, dash pattern=on 1.5pt off 1.5pt] (4.500,0) -- (4.500,8.000); \draw[figGrid, line width=0.3pt, dash pattern=on 1.5pt off 1.5pt] (0,4.500) -- (8.000,4.500);
\draw[figGrid, line width=0.3pt, dash pattern=on 1.5pt off 1.5pt] (5.500,0) -- (5.500,8.000); \draw[figGrid, line width=0.3pt, dash pattern=on 1.5pt off 1.5pt] (0,5.500) -- (8.000,5.500);
\draw[figGrid, line width=0.3pt, dash pattern=on 1.5pt off 1.5pt] (6.500,0) -- (6.500,8.000); \draw[figGrid, line width=0.3pt, dash pattern=on 1.5pt off 1.5pt] (0,6.500) -- (8.000,6.500);
\draw[figGrid, line width=0.3pt, dash pattern=on 1.5pt off 1.5pt] (7.500,0) -- (7.500,8.000); \draw[figGrid, line width=0.3pt, dash pattern=on 1.5pt off 1.5pt] (0,7.500) -- (8.000,7.500);
\fill[figGrid] (0.500,0.500) circle[radius=0.7pt];
\fill[rounded corners=0.8pt, fill=figWash] (0.035,1.035) rectangle (0.965,1.965) node[midway, text=inkSecondary, font=\fontsize{6}{6}\selectfont, inner sep=0pt] {20.7};
\fill[rounded corners=0.8pt, fill={rgb,255:red,33;green,100;blue,182}] (0.035,2.035) rectangle (0.965,2.965) node[midway, text=white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] {54.5};
\fill[figGrid] (0.500,3.500) circle[radius=0.7pt];
\fill[rounded corners=0.8pt, fill={rgb,255:red,29;green,94;blue,174}] (0.035,4.035) rectangle (0.965,4.965) node[midway, text=white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] {55.1};
\draw[bestMark, line width=1.1pt, rounded corners=0.8pt] (0.010,4.010) rectangle (0.990,4.990);
\fill[figGrid] (0.500,5.500) circle[radius=0.7pt];
\fill[rounded corners=0.8pt, fill={rgb,255:red,33;green,99;blue,181}] (0.035,6.035) rectangle (0.965,6.965) node[midway, text=white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] {54.6};
\fill[rounded corners=0.8pt, fill={rgb,255:red,42;green,119;blue,212}] (0.035,7.035) rectangle (0.965,7.965) node[midway, text=white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] {52.3};
\fill[rounded corners=0.8pt, fill=figWash] (1.035,0.035) rectangle (1.965,0.965) node[midway, text=inkSecondary, font=\fontsize{6}{6}\selectfont, inner sep=0pt] {7.3};
\fill[rounded corners=0.8pt, fill={rgb,255:red,130;green,180;blue,239}] (1.035,1.035) rectangle (1.965,1.965) node[midway, text=inkPrimary, font=\fontsize{6}{6}\selectfont, inner sep=0pt] {46.1};
\fill[rounded corners=0.8pt, fill={rgb,255:red,30;green,96;blue,176}] (1.035,2.035) rectangle (1.965,2.965) node[midway, text=white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] {55.0};
\fill[rounded corners=0.8pt, fill={rgb,255:red,34;green,102;blue,185}] (1.035,3.035) rectangle (1.965,3.965) node[midway, text=white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] {54.3};
\fill[figGrid] (1.500,4.500) circle[radius=0.7pt];
\fill[figGrid] (1.500,5.500) circle[radius=0.7pt];
\fill[rounded corners=0.8pt, fill=figWash] (2.035,0.035) rectangle (2.965,0.965) node[midway, text=inkSecondary, font=\fontsize{6}{6}\selectfont, inner sep=0pt] {24.9};
\fill[rounded corners=0.8pt, fill={rgb,255:red,34;green,101;blue,184}] (2.035,1.035) rectangle (2.965,1.965) node[midway, text=white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] {54.3};
\fill[figGrid] (2.500,2.500) circle[radius=0.7pt];
\fill[figGrid] (2.500,3.500) circle[radius=0.7pt];
\fill[figGrid] (3.500,0.500) circle[radius=0.7pt];
\fill[rounded corners=0.8pt, fill={rgb,255:red,32;green,98;blue,180}] (3.035,1.035) rectangle (3.965,1.965) node[midway, text=white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] {54.7};
\fill[figGrid] (3.500,2.500) circle[radius=0.7pt];
\fill[rounded corners=0.8pt, fill={rgb,255:red,112;green,169;blue,236}] (4.035,0.035) rectangle (4.965,0.965) node[midway, text=inkPrimary, font=\fontsize{6}{6}\selectfont, inner sep=0pt] {47.2};
\fill[figGrid] (4.500,1.500) circle[radius=0.7pt];
\fill[figGrid] (5.500,0.500) circle[radius=0.7pt];
\fill[figGrid] (5.500,1.500) circle[radius=0.7pt];
\fill[rounded corners=0.8pt, fill={rgb,255:red,33;green,100;blue,182}] (6.035,0.035) rectangle (6.965,0.965) node[midway, text=white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] {54.5};
\fill[rounded corners=0.8pt, fill={rgb,255:red,38;green,108;blue,195}] (7.035,0.035) rectangle (7.965,0.965) node[midway, text=white, font=\fontsize{6}{6}\selectfont, inner sep=0pt] {\textit{53.5}};
\node[anchor=north, inner sep=2pt] at (0.500,0) {1};
\node[anchor=east, inner sep=2pt] at (0,0.500) {1};
\node[anchor=north, inner sep=2pt] at (1.500,0) {2};
\node[anchor=east, inner sep=2pt] at (0,1.500) {2};
\node[anchor=north, inner sep=2pt] at (2.500,0) {4};
\node[anchor=east, inner sep=2pt] at (0,2.500) {4};
\node[anchor=north, inner sep=2pt] at (3.500,0) {6};
\node[anchor=east, inner sep=2pt] at (0,3.500) {6};
\node[anchor=north, inner sep=2pt] at (4.500,0) {8};
\node[anchor=east, inner sep=2pt] at (0,4.500) {8};
\node[anchor=north, inner sep=2pt] at (5.500,0) {12};
\node[anchor=east, inner sep=2pt] at (0,5.500) {12};
\node[anchor=north, inner sep=2pt] at (6.500,0) {16};
\node[anchor=east, inner sep=2pt] at (0,6.500) {16};
\node[anchor=north, inner sep=2pt] at (7.500,0) {24};
\node[anchor=east, inner sep=2pt] at (0,7.500) {24};
\node[anchor=north, font=\footnotesize, text=inkPrimary] at (4.000,-0.78) {Parallel subspaces $C$};
\node[rotate=90, anchor=south, font=\footnotesize, text=inkPrimary] at (-0.72,4.000) {Residual layers $L$};
\fill[fill={rgb,255:red,146;green,190;blue,242}] (7.000,3.600) rectangle (7.320,3.755);
\fill[fill={rgb,255:red,138;green,185;blue,240}] (7.000,3.750) rectangle (7.320,3.905);
\fill[fill={rgb,255:red,130;green,180;blue,239}] (7.000,3.900) rectangle (7.320,4.055);
\fill[fill={rgb,255:red,122;green,175;blue,238}] (7.000,4.050) rectangle (7.320,4.205);
\fill[fill={rgb,255:red,114;green,170;blue,237}] (7.000,4.200) rectangle (7.320,4.355);
\fill[fill={rgb,255:red,106;green,165;blue,235}] (7.000,4.350) rectangle (7.320,4.505);
\fill[fill={rgb,255:red,98;green,160;blue,234}] (7.000,4.500) rectangle (7.320,4.655);
\fill[fill={rgb,255:red,90;green,155;blue,232}] (7.000,4.650) rectangle (7.320,4.805);
\fill[fill={rgb,255:red,82;green,150;blue,231}] (7.000,4.800) rectangle (7.320,4.955);
\fill[fill={rgb,255:red,73;green,145;blue,230}] (7.000,4.950) rectangle (7.320,5.105);
\fill[fill={rgb,255:red,64;green,139;blue,229}] (7.000,5.100) rectangle (7.320,5.255);
\fill[fill={rgb,255:red,56;green,134;blue,228}] (7.000,5.250) rectangle (7.320,5.405);
\fill[fill={rgb,255:red,51;green,129;blue,223}] (7.000,5.400) rectangle (7.320,5.555);
\fill[fill={rgb,255:red,46;green,124;blue,218}] (7.000,5.550) rectangle (7.320,5.705);
\fill[fill={rgb,255:red,42;green,119;blue,212}] (7.000,5.700) rectangle (7.320,5.855);
\fill[fill={rgb,255:red,40;green,115;blue,205}] (7.000,5.850) rectangle (7.320,6.005);
\fill[fill={rgb,255:red,38;green,110;blue,198}] (7.000,6.000) rectangle (7.320,6.155);
\fill[fill={rgb,255:red,37;green,105;blue,190}] (7.000,6.150) rectangle (7.320,6.305);
\fill[fill={rgb,255:red,34;green,101;blue,184}] (7.000,6.300) rectangle (7.320,6.455);
\fill[fill={rgb,255:red,31;green,96;blue,177}] (7.000,6.450) rectangle (7.320,6.605);
\fill[fill={rgb,255:red,28;green,92;blue,171}] (7.000,6.600) rectangle (7.320,6.755);
\fill[fill={rgb,255:red,27;green,87;blue,163}] (7.000,6.750) rectangle (7.320,6.905);
\fill[fill={rgb,255:red,25;green,83;blue,156}] (7.000,6.900) rectangle (7.320,7.055);
\fill[fill={rgb,255:red,24;green,79;blue,149}] (7.000,7.050) rectangle (7.320,7.205);
\fill[figWash] (7.000,2.600) rectangle (7.320,3.050);
\node[anchor=east, font=\fontsize{6}{6}\selectfont, inner sep=1.5pt, fill=white] at (7.000,7.050) {57};
\node[anchor=east, font=\fontsize{6}{6}\selectfont, inner sep=1.5pt, fill=white] at (7.000,3.750) {45};
\node[anchor=east, font=\fontsize{6}{6}\selectfont, inner sep=1.5pt, fill=white] at (7.000,2.825) {$<45$};
\node[anchor=south, font=\fontsize{6}{6}\selectfont, text=inkPrimary, inner sep=1.5pt, fill=white] at (7.160,7.450) {MRR@10};
\end{tikzpicture}


==> figures/tikz/v3_legend_families.tex <==
\begin{tikzpicture}
\begin{axis}[hide axis, scale only axis, width=1pt, height=1pt, xmin=0, xmax=1, ymin=0, ymax=1,
  legend columns=-1, legend style={draw=none, fill=none, font=\scriptsize, text=inkPrimary, at={(0.5,0.5)}, anchor=center,
  /tikz/every even column/.append style={column sep=6pt}}]
\addlegendimage{famPQ, only marks}\addlegendentry{PQ}
\addlegendimage{famRK, only marks}\addlegendentry{R-KMeans}
\addlegendimage{famPRK, mark options={solid, fill=hueKM, draw=white, line width=0.3pt}, only marks}\addlegendentry{PQ$\times$R-KMeans}
\addlegendimage{famRV, only marks}\addlegendentry{R-VQ}
\addlegendimage{famPRV, mark options={solid, fill=hueVQ, draw=white, line width=0.3pt}, only marks}\addlegendentry{PQ$\times$R-VQ}
\end{axis}
\end{tikzpicture}


==> figures/tikz/v3_mrr_vs_U_msmarco.tex <==
\begin{tikzpicture}
\begin{axis}[docid axis, xmode=log, x dir=reverse, xmin=0.01438, xmax=0.7605, xtick={0.6,0.2,0.1,0.02}, xticklabels={$0.4$,$0.8$,$0.9$,$0.98$}, xlabel={Uniqueness Ratio $\mathcal{U}$}, ylabel={MRR@10 (\%)}, ymin=0, ymax=50, ytick distance=10]
\draw[inkMuted, line width=0.4pt, dash pattern=on 1.5pt off 1pt] (axis cs:0.1,0) -- (axis cs:0.1,50);
\addplot+[famPQ, only marks, mark options={solid, fill=white, line width=0.7pt}] coordinates {(0.585,14.77) (0.2051,31.2) (0.1862,33.54) (0.1782,32.55)}; %
\addplot+[famRK, only marks, mark options={solid, fill=white, line width=0.7pt}] coordinates {(0.4705,26.7)}; %
\addplot+[famPRV, mark options={solid, fill=hueVQ, draw=white, line width=0.3pt}, only marks, mark options={solid, fill=white, line width=0.7pt}] coordinates {(0.3432,29.14)}; %
\addplot+[famPQ, only marks] coordinates {(0.0255,43.11) (0.0269,44.16) (0.0292,44.17) (0.0199,43.67) (0.0206,43.84) (0.021,43.82)}; %
\addplot+[famRK, only marks] coordinates {(0.024,43.72) (0.0223,43.8) (0.024,43.98) (0.0193,45.31) (0.0191,44.47) (0.0193,45.47) (0.0189,44.41) (0.0187,43.43) (0.0189,44.33)}; %
\addplot+[famPRK, mark options={solid, fill=hueKM, draw=white, line width=0.3pt}, only marks] coordinates {(0.0271,45.69) (0.0194,46.3) (0.0189,45.36) (0.0327,43.96) (0.0195,44.64) (0.0189,44.3) (0.0192,44.61) (0.0202,43.05) (0.0195,42.75)}; %
\addplot+[famRV, only marks] coordinates {(0.0506,44.02) (0.022,45.23) (0.0213,46.1) (0.0209,44.78) (0.0197,45.04) (0.0198,45.75) (0.0197,44.61) (0.0193,45.56) (0.0189,45.27)}; %
\addplot+[famPRV, mark options={solid, fill=hueVQ, draw=white, line width=0.3pt}, only marks] coordinates {(0.0262,45.54) (0.0207,47.17) (0.02,44.68) (0.0715,43.02) (0.0203,45.56) (0.0197,45.41) (0.0307,44.77) (0.0198,45.08) (0.0223,44.75) (0.0202,44.19)}; %
\end{axis}
\end{tikzpicture}


==> figures/tikz/v3_mrr_vs_U_nq.tex <==
\begin{tikzpicture}
\begin{axis}[docid axis, xmode=log, x dir=reverse, xmin=0.00023, xmax=0.8207, xtick={0.1,0.01,0.001}, xticklabels={$0.9$,$0.99$,$0.999$}, xlabel={Uniqueness Ratio $\mathcal{U}$}, ylabel={MRR@10 (\%)}, ymin=0, ymax=60, ytick distance=10]
\draw[inkMuted, line width=0.4pt, dash pattern=on 1.5pt off 1pt] (axis cs:0.1,0) -- (axis cs:0.1,60);
\addplot+[famPQ, only marks, mark options={solid, fill=white, line width=0.7pt}] coordinates {(0.1787,45.94) (0.1511,47.23) (0.1315,48.89)}; %
\addplot+[famPRK, mark options={solid, fill=hueKM, draw=white, line width=0.3pt}, only marks, mark options={solid, fill=white, line width=0.7pt}] coordinates {(0.6313,26.73)}; %
\addplot+[famPRV, mark options={solid, fill=hueVQ, draw=white, line width=0.3pt}, only marks, mark options={solid, fill=white, line width=0.7pt}] coordinates {(0.2099,46.05)}; %
\addplot+[famPQ, only marks] coordinates {(0.0128,52.76) (0.0139,54.49) (0.0138,53.67) (0.0022,53.55) (0.0028,53.51)}; %
\addplot+[famRK, only marks] coordinates {(0.005,54.43) (0.0025,54.01) (0.0054,52.77) (0.0008,54.7) (0.0007,54.01) (0.0009,53.17) (0.0004,53.76) (0.0003,53.45) (0.0004,52.99)}; %
\addplot+[famPRK, mark options={solid, fill=hueKM, draw=white, line width=0.3pt}, only marks] coordinates {(0.0105,53.65) (0.001,54.45) (0.0005,53.99) (0.0093,53.4) (0.0015,54.66) (0.0006,54) (0.0007,54.67) (0.0015,55.04) (0.0007,53.2)}; %
\addplot+[famRV, only marks] coordinates {(0.0024,55.34) (0.002,55.14) (0.002,56.64) (0.0008,54.96) (0.0008,54.57) (0.001,55.14) (0.0003,52.68) (0.0004,52.34) (0.0005,53.23)}; %
\addplot+[famPRV, mark options={solid, fill=hueVQ, draw=white, line width=0.3pt}, only marks] coordinates {(0.0039,54.99) (0.0015,54.3) (0.0227,54.35) (0.0059,54.69)}; %
\end{axis}
\end{tikzpicture}


==> figures/tikz/v3_unified_framework.tex <==
\begin{tikzpicture}[x=0.85cm, y=0.96cm, font=\scriptsize, text=inkPrimary, >={Stealth[length=3.2pt]},
  every path/.style={draw=inkSecondary, line width=0.45pt},
  code/.style={draw=none, fill=huePQ, rounded corners=0.6pt, minimum width=0.22cm, minimum height=0.40cm, inner sep=0pt},
  column/.style={draw=inkMuted, fill=figWash, rounded corners=2pt, minimum width=0.40cm, minimum height=2.9cm, inner sep=0pt},
  stage/.style={font=\scriptsize, align=center, anchor=south, inner sep=1pt}]
\newcommand{\codebook}[3]{%
  \node[draw=inkSecondary, fill=seqLight, minimum width=0.92cm, minimum height=0.30cm, inner sep=0pt] (#1) at #2 {};
  \foreach \k in {1,2,3} \draw[draw=inkSecondary] ($(#1.south west)!\k/4!(#1.south east)$) -- ($(#1.north west)!\k/4!(#1.north east)$);
  \node[anchor=south, inner sep=1pt] at (#1.north) {#3};}
\draw (0,-0.42) -- (0,0.42) -- (0.42,0.42) -- (0.6,0.24) -- (0.6,-0.42) -- cycle; \draw (0.42,0.42) -- (0.42,0.24) -- (0.6,0.24);
\foreach \yy in {0.08,-0.08,-0.24} \draw[draw=inkMuted] (0.1,\yy) -- (0.5,\yy);
\node[anchor=south, align=center] at (0.3,0.46) {input\\document $d$};
\node[draw=inkSecondary, fill=seqLight, rounded corners=3pt, minimum width=1.25cm, minimum height=0.8cm, align=center] (emb) at (1.8,0) {Embedder\\$\phi^z$};
\draw[->] (0.65,0) -- (emb.west);
\foreach \yy/\c in {1.0/1, 0/2, -1.0/C} \node[code, minimum height=0.94cm, rounded corners=0pt] (z\c) at (2.95,\yy) {};
\foreach \yy in {0.5,-0.5} \draw[draw=white, line width=0.8pt] (2.83,\yy) -- (3.07,\yy);
\draw[->] (emb.east) -- (z2.west);
\node[anchor=north] at (2.95,-1.5) {$z \in \mathbb{R}^{h}$};
\foreach \x/\n in {5.0/a, 7.0/b, 8.4/c, 10.4/e} \node[column] (col\n) at (\x,0) {};
\foreach \yy/\c in {1.0/1, 0/2, -1.0/C} {
  \foreach \x/\n in {5.0/a, 7.0/b, 8.4/c, 10.4/e} \node[code] (\n\c) at (\x,\yy) {};
  \draw[->] (z\c.east |- 0,\yy) -- node[above, inner sep=1pt, font=\tiny, pos=0.5] {$z^{\c} \in \mathbb{R}^{h/C}$} (a\c.west);
  \codebook{b1\c}{(6.0,\yy)}{$\mathcal{C}^{\c,1}$}
  \codebook{bL\c}{(9.4,\yy)}{$\mathcal{C}^{\c,L}$}
  \draw[->] (a\c.east) -- (b1\c.west); \draw[->] (b1\c.east) -- (b\c.west);
  \node[below, inner sep=1pt, font=\tiny] at (b1\c.south) {$y^{\c,1}$};
  \draw[->] (b\c.east) -- ++(0.3,0) node[right, inner sep=1pt] (dots\c) {$\cdots$};
  \node[anchor=south, inner sep=1pt] at (dots\c.north) {$z^{\c,l}$};
  \draw[->] (dots\c.east) -- (c\c.west);
  \draw[->] (c\c.east) -- (bL\c.west); \draw[->] (bL\c.east) -- (e\c.west);
  \node[below, inner sep=1pt, font=\tiny] at (bL\c.south) {$y^{\c,L}$};
}
\node[draw=inkMuted, fill=figWash, rounded corners=4pt, minimum width=2.1cm, minimum height=2.9cm] (out) at (12.35,0) {};
\node[anchor=north, align=center] at (out.north) {Output\\DocID $\mathbf{y}$};
\begin{scope}[shift={(11.63,-0.65)}]
  \foreach \i/\j/\txt in {0/2/{y^{1,1}}, 1/2/{\cdots}, 2/2/{y^{1,L}}, 0/1/{\vdots}, 1/1/{\ddots}, 2/1/{\vdots}, 0/0/{y^{C,1}}, 1/0/{\cdots}, 2/0/{y^{C,L}}}
    \node[draw=white, line width=0.8pt, fill=seqLight, minimum width=0.6cm, minimum height=0.44cm, inner sep=0pt] at (\i*0.72,\j*0.44) {$\txt$};
\end{scope}
\node[stage] at (1.8,1.6) {\textbf{Stage 1:}\\Dense\\Embedding};
\node[stage] at (4.1,1.6) {\textbf{Stage 2:}\\Subspace\\Partitioning (PQ)};
\node[stage] at (7.7,1.6) {\textbf{Stage 3:}\\Residual\\Iteration (RQ)};
\end{tikzpicture}

